A hyperbolic proof of Pascal's Theorem

We provide a simple proof of Pascal's Theorem on cyclic hexagons, as well as a generalization by M\"obius, using hyperbolic geometry.

==> bisectors_tikz.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffwwqq}{rgb}{1.,0.4,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6410596026490066cm,y=0.6410596026490066cm]
\clip(-1.5760229989258046,-4.005396799771493) rectangle (10.903315844049402,5.581380059732617);
\draw [line width=2.pt] (4.3,0.36) circle (2.1020890799132075cm);
\draw [line width=2.pt,color=ffwwqq,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--20.229281814672568--13.282843146001653*\x)/32.32755488086449});
\draw [line width=2.pt,color=ffwwqq,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--26.671592364514925-2.2194503947361612*\x)/5.676689522244635});
\draw [line width=2.pt,color=ffwwqq,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--246.26175552769604-37.512633539084945*\x)/20.54566170582546});
\draw [line width=2.pt,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--24.387897562577127-2.858269780735144*\x)/4.0632636525435375});
\draw [line width=2.pt,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--32.25611599216289-6.307374040240724*\x)/-0.6093820053767534});
\draw [line width=2.pt,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--14.7364613031635-0.7164076898281753*\x)/3.8299637962245026});
\begin{scriptsize}
\draw [fill=ududff] (3.5,3.54) circle (2.5pt);
\draw[color=ududff] (3.4322414638841128,3.953280886178902) node {$A$};
\draw [fill=xdxdff] (5.445654831829739,3.4324379580888484) circle (2.5pt);
\draw[color=xdxdff] (5.564472868842791,3.738404853121051) node {$B$};
\draw [fill=xdxdff] (6.699942727554431,2.594429435998953) circle (2.5pt);
\draw[color=xdxdff] (6.820671215950229,2.895429646509483) node {$C$};
\draw [fill=xdxdff] (7.5632636525435375,0.6817302192648558) circle (2.5pt);
\draw[color=xdxdff] (7.845464604379981,0.7797271671706448) node {$D$};
\draw [fill=xdxdff] (4.836272826452985,-2.8749360821518755) circle (2.5pt);
\draw[color=xdxdff] (5.118191877107254,-3.2) node {$E$};
\draw [fill=xdxdff] (2.8699789313299284,3.310837125827128) circle (2.5pt);
\draw[color=xdxdff] (2.7710844390907243,2.9) node {$F$};
\draw [fill=uuuuuu] (5.331568880679512,2.2515977621329006) circle (2.0pt);
\draw[color=uuuuuu] (5.0,1.9) node {$P$};
\draw [fill=uuuuuu] (5.388393631118646,2.8397591331621577) circle (2.0pt);
\draw[color=uuuuuu] (5.2,3.110305679567334) node {$Q$};
\draw [fill=uuuuuu] (4.171994936126382,3.067290625717895) circle (2.0pt);
\draw[color=uuuuuu] (4.291745596115518,3.3417106382450195) node {$R$};
\end{scriptsize}
\end{tikzpicture}

==> pascal_tikz.tex <==
	\definecolor{ffwwqq}{rgb}{1.,0.4,0.}
	\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
	\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
	\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
	
	\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6410596026490066cm,y=0.6258620689655187cm]
	\clip(-1.5760229989258046,-3.212008370019429) rectangle (10.903315844049402,6.374768489484682);
	\draw [line width=2.pt] (4.3,0.36) ellipse (2.1020890799132075cm and 2.052255071553201cm);
	\draw [line width=2.pt,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--7.2640852513663035-0.1075620419111516*\x)/1.9456548318297386});
	\draw [line width=2.pt,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--8.868770541090159-0.8380085220898956*\x)/1.2542878957246923});
	\draw [line width=2.pt,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--15.05480042766225-1.912699216734097*\x)/0.8633209249891065});
	\draw [line width=2.pt,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--25.040932907927658-3.5566663014167315*\x)/-2.726990826090552});
	\draw [line width=2.pt,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(-24.26311760914553--6.185773207979004*\x)/-1.9662938951230569});
	\draw [line width=2.pt,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--1.4282045234870022--0.22916287417287196*\x)/0.6300210686700716});
	\draw [line width=2.pt,color=ffwwqq,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--20.229281814672568--13.282843146001653*\x)/32.32755488086449});
	\draw [line width=2.pt,color=ffwwqq,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--26.671592364514925-2.2194503947361612*\x)/5.676689522244635});
	\draw [line width=2.pt,color=ffwwqq,domain=-1.5760229989258046:10.903315844049402] plot(\x,{(--246.26175552769604-37.512633539084945*\x)/20.54566170582546});
	\begin{scriptsize}
	\draw [fill=ududff] (3.5,3.54) circle (2.5pt);
	\draw[color=ududff] (3.4322414638841128,3.953280886178902) node {$A$};
	\draw [fill=xdxdff] (5.445654831829739,3.4324379580888484) circle (2.5pt);
	\draw[color=xdxdff] (5.564472868842791,3.738404853121051) node {$B$};
	\draw [fill=xdxdff] (6.699942727554431,2.594429435998953) circle (2.5pt);
	\draw[color=xdxdff] (6.820671215950229,2.895429646509483) node {$C$};
	\draw [fill=xdxdff] (7.5632636525435375,0.6817302192648558) circle (2.5pt);
	\draw[color=xdxdff] (7.845464604379981,0.7797271671706448) node {$D$};
	\draw [fill=xdxdff] (4.836272826452985,-2.8749360821518755) circle (2.5pt);
	\draw[color=xdxdff] (5.2,-3.04) node {$E$};
	\draw [fill=xdxdff] (2.8699789313299284,3.310837125827128) circle (2.5pt);
	\draw[color=xdxdff] (2.7,2.9) node {$F$};
	\draw [fill=uuuuuu] (5.882065019427815,4.406448589522651) circle (2.0pt);
	\draw[color=uuuuuu] (5.944638158098989,4.779727167170635) node {$Z$};
	\draw [fill=uuuuuu] (9.500434197236755,3.208276744646777) circle (2.0pt);
	\draw[color=uuuuuu] (9.680175348181635,2.961545348988822) node {$X$};
	\draw [fill=uuuuuu] (2.126393451783468,5.650086181438344) circle (2.0pt);
	\draw[color=uuuuuu] (2.2421588192560136,5.9202230349392275) node {$Y$};
	\end{scriptsize}
	\end{tikzpicture}

==> region_ri-tikz.tex <==

	\definecolor{ffzzqq}{rgb}{1.,0.6,0.}
	\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
	\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
	\definecolor{ffwwqq}{rgb}{1.,0.4,0.}
	\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
	\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.39919806595094903cm,y=0.39919806595094903cm]
	\clip(-1.9000097142316479,-7.32968481434277) rectangle (18.14016753698527,4.970106514446447);
	\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.079371388806722,3.829672372217824) -- (4.374759572558283,-0.6410193020411784) -- (13.546364440197735,-0.013189996996894493) -- cycle;
	\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.5127355809229748,-0.7684815341712308) -- (4.374759572558283,-0.6410193020411784) -- (3.097180558910262,-3.9917304757409093) -- cycle;
	\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.079371388806722,3.829672372217824) -- (13.546364440197735,-0.013189996996894493) -- (13.476037262076677,0.23536200172744692) -- (13.382482576357488,0.5132298959201813) -- (13.24884829438345,0.8452508120348661) -- (13.100939879506454,1.1553835290228065) -- (12.948076064849833,1.432745777217129) -- (12.720702247530516,1.7879761127019682) -- (12.48368283774907,2.1049574150653583) -- (12.192503415984184,2.439198853409576) -- (11.94534084163569,2.6855272270012414) -- (11.681938825161215,2.917247312847481) -- (11.369557185596198,3.1573350117853796) -- (11.00242891314841,3.3984962803887404) -- (10.454559553257353,3.688624992125037) -- (9.869403846641331,3.919588938063571) -- (9.60544935303871,3.999928250949023) -- (9.135208924798043,4.109045349969421) -- (8.322918931072957,4.200703439087432) -- (7.774912553908212,4.195720626277051) -- (7.170042544043759,4.12771837155703) -- (6.745715526114341,4.039662403829768) -- (6.388167867611173,3.9383235018540192) -- cycle;
	\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.5127355809229748,-0.7684815341712308) -- (2.4786562436329325,-1.2138583672496246) -- (2.482795283437949,-1.718347401921069) -- (2.5086101401135963,-2.0351092868421885) -- (2.539386931939245,-2.2694600092482013) -- (2.60664505905088,-2.6303931149630224) -- (2.6795800477505543,-2.9236780045129716) -- (2.7937683097892876,-3.2870579128145883) -- (2.9005898688843956,-3.5666565371415166) -- (3.097180558910262,-3.9917304757409093) -- cycle;
	\draw [line width=2.pt] (8.1,-1.42) circle (2.2455379113187535cm);
	\draw [line width=2.pt,color=ffwwqq,domain=-1.9000097142316479:18.14016753698527] plot(\x,{(-764.5980653353994--150.00249803487102*\x)/169.06386563493913});
	\draw [line width=2.pt] (3.097180558910262,-3.9917304757409093)-- (6.079371388806722,3.829672372217824);
	\draw [line width=2.pt] (2.5127355809229748,-0.7684815341712308)-- (13.546364440197735,-0.013189996996894493);
	\draw [line width=2.pt,color=ffzzqq] (2.539386931939245,-2.2694600092482013)-- (9.60544935303871,3.999928250949023);
	\begin{scriptsize}
	\draw [fill=xdxdff] (2.5127355809229748,-0.7684815341712308) circle (2.5pt);
	\draw[color=xdxdff] (1.5884655850542597,-0.395147289318505) node {$A_{i}$};
	\draw [fill=xdxdff] (3.097180558910262,-3.9917304757409093) circle (2.5pt);
	\draw[color=xdxdff] (1.970183246982201,-4.254736982145467) node {$A_{i+1}$};
	\draw [fill=xdxdff] (13.546364440197735,-0.013189996996894493) circle (2.5pt);
	\draw[color=xdxdff] (15,0.4319076448587009) node {$A_{i+2n+1}$};
	\draw [fill=xdxdff] (6.079371388806722,3.829672372217824) circle (2.5pt);
	\draw[color=xdxdff] (5,4.397530021554534) node {$A_{i+2n+2}$};
	\draw [fill=uuuuuu] (4.374759572558283,-0.6410193020411784) circle (2.0pt);
	\draw[color=black] (4.2,1.258962579035907) node {$m_{i+1}$};
	\draw[color=black] (9.031959992649114,-0.8828976351153186) node {$m_i$};
	\draw[color=ffzzqq] (6.317523285605977,0.4) node {$l_i$};
	\end{scriptsize}
	\end{tikzpicture}
